Joint Time-and Event-Triggered Scheduling in the Linux Kernel

There is increasing interest in using Linux in the real-time domain due to the emergence of cloud and edge computing, the need to decrease costs, and the growing number of complex functional and non-functional requirements of real-time applications. Linux presents a valuable opportunity as it has rich hardware support, an open-source development model, a well-established programming environment, and avoids vendor lock-in. Although Linux was initially developed as a general-purpose operating system, some real-time capabilities have been added to the kernel over many years to increase its predictability and reduce its scheduling latency. Unfortunately, Linux currently has no support for time-triggered (TT) scheduling, which is widely used in the safety-critical domain for its determinism, low run-time scheduling latency, and strong isolation properties. We present an enhancement of the Linux scheduler as a new low-overhead TT scheduling class to support offline table-driven scheduling of tasks on multicore Linux nodes. Inspired by the Slot shifting algorithm, we complement the new scheduling class with a low overhead slot shifting manager running on a non-time-triggered core to provide guaranteed execution time to real-time aperiodic tasks by using the slack of the time-triggered tasks and avoiding high-overhead table regeneration for adding new periodic tasks. Furthermore, we evaluate our implementation on server-grade hardware with Intel Xeon Scalable Processor.

==> figures/TTcores.tex <==
\begin{tikzpicture}[
	ssmirqexec/.style={pattern=grid},
	irqexec/.style={pattern=crosshatch},
	taskexec/.style={pattern=dots},
	slotdiv/.style={line width=0.5mm}
	]
	\def\execheight{0.4}
	\def\ssmirqwidth{0.3}
	\def\irqwidth{0.2}
	\def\slotdivheight{0.6}
	\def\slotlength{2}
	\def\slotstart{0.2}
	\def\slotcount{3}
	\pgfmathsetmacro{\slotlast}{\slotstart + \slotcount*\slotlength}
	\pgfmathsetmacro{\slotsecond}{\slotstart + \slotlength}
	\def\cpux{{0, -1.6, -3.0,-0.6}}
	
	% Horizontal line and CPU labels
	\draw [<-](\slotlast + \slotlength + 0.2,\cpux[0]) -- (0,\cpux[0]) node [left] {$C_0$};
	\draw [<-](\slotlast + \slotlength + 0.2,\cpux[3]) -- (0,\cpux[3]) node [left] {$C_1$};
	\node [left] at (-0.25, {\cpux[1]/2 + \cpux[3]/2}) {\large \rotatebox{90}{. . .}};
	\draw [<-](\slotlast + \slotlength + 0.2,\cpux[1]) -- (0,\cpux[1]) node [left] {$C_{N-M}$};
	\node [left] at (-0.25, {\cpux[1]/2 + \cpux[2]/2}) {\large \rotatebox{90}{. . .}};
	\draw [<-](\slotlast + \slotlength + 0.2,\cpux[2]) -- (0,\cpux[2]) node [left] {$C_{N-1}$};
	
	\foreach \i in {\slotstart,\slotsecond,...,\slotlast} {
		% Vertical lines for slot boundaries
		\draw [slotdiv] (\i, \cpux[0]) -- (\i, \cpux[0] + \slotdivheight);
		\draw [slotdiv] (\i, \cpux[1]) -- (\i, \cpux[1] + \slotdivheight);
		\draw [slotdiv] (\i, \cpux[2]) -- (\i, \cpux[2] + \slotdivheight);
		
		% Interrupt execution windows
		\draw [ssmirqexec] (\i,\cpux[0]) rectangle (\i - \ssmirqwidth, \cpux[0] + \execheight);
		\draw [irqexec] (\i,\cpux[1]) rectangle (\i + \irqwidth, \cpux[1] + \execheight);
		\draw [irqexec] (\i,\cpux[2]) rectangle (\i + \irqwidth, \cpux[2] + \execheight);
		% process execution
		\draw [taskexec] (\i+\irqwidth, \cpux[1]) rectangle (\i+\slotlength, \cpux[1] + \execheight);
		\draw [taskexec] (\i+\irqwidth, \cpux[2]) rectangle (\i+\slotlength, \cpux[2] + \execheight);
	}
	
	% Slot length
	\pgfmathsetmacro{\slotlengthy}{\cpux[1]/2 + \cpux[2]/2 + \slotdivheight/2}
	\draw (\slotstart, \slotlengthy + 0.2) -- (\slotstart, \slotlengthy-0.2);
	\draw (\slotsecond, \slotlengthy + 0.2) -- (\slotsecond, \slotlengthy-0.2);
	\draw [<->] (\slotstart, \slotlengthy) -- (\slotsecond, \slotlengthy) node [midway, below] {\scriptsize Slot length};
	
	% Legend
	\matrix [draw, below left] at (\slotlast + \slotlength + 0.2, 2.8) {
		\node [draw, ssmirqexec, label=right:Slot shifting manager kernel module HRT interrupt ($C_0$ only)] {}; \\
		\node [draw, irqexec, label=right:SCHED\_TT class HRT interrupt per TT core] {}; \\
		\node [draw, taskexec, label=right: TT processes / VMs / containers] {}; \\
	};
	
\end{tikzpicture}

==> figures/scheduler.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7395906491811062] 
\draw   (65.17,0.65) -- (285.17,0.65) -- (285.17,119.95) -- (65.17,119.95) -- cycle ;
%Shape: Rectangle [id:dp038120349272768195] 
\draw   (70.17,20.2) -- (280.17,20.2) -- (280.17,115.95) -- (70.17,115.95) -- cycle ;
%Shape: Rectangle [id:dp9485461794618381] 
\draw   (74.17,40.2) -- (275.17,40.2) -- (275.17,69.95) -- (74.17,69.95) -- cycle ;
%Shape: Rectangle [id:dp6985179549714493] 
%\draw   (74.37,115.65) -- (275.17,115.65) -- (275.17,130.65) -- (74.37,130.65) -- cycle ;
%Shape: Rectangle [id:dp8097539254615794] 
\draw   (74.37,95) -- (275.17,95) -- (275.17,110) -- (74.37,110) -- cycle ;
%Shape: Rectangle [id:dp1886651597322867] 
\draw   (74.37,75) -- (275.17,75) -- (275.17,90) -- (74.37,90) -- cycle ;
%Shape: Rectangle [id:dp18950524690607573] 
\draw   (121,48.05) -- (151.17,48.05) -- (151.17,64.03) -- (121,64.03) -- cycle ;
%Shape: Rectangle [id:dp6888920855392354] 
\draw   (161,48.05) -- (191.17,48.05) -- (191.17,64.03) -- (161,64.03) -- cycle ;
%Shape: Rectangle [id:dp5673862655021769] 
\draw   (201,47.88) -- (231.17,47.88) -- (231.17,63.87) -- (201,63.87) -- cycle ;
%Shape: Rectangle [id:dp9476300502306619] 
\draw   (241,47.88) -- (271.17,47.88) -- (271.17,63.87) -- (241,63.87) -- cycle ;
%Shape: Rectangle [id:dp16822820063589938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (81,48.05) -- (111.17,48.05) -- (111.17,64.03) -- (81,64.03) -- cycle ;

% Text Node
\draw (141,4.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Linux Kernel};
% Text Node
\draw (149,24.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Scheduler};
% Text Node
\draw (129,51.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize DL}};
% Text Node
\draw (244,51.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize IDLE}};
% Text Node
\draw (206,51.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize CFS}};
% Text Node
\draw (169,51.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize RT}};
% Text Node
\draw (147.12,77.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\small Run Queues}};
% Text Node
\draw (143.12,97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Core Scheduler }};
% Text Node
\draw (89,51.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize TT}};
% Text Node
\draw (85,41.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize New}};


\end{tikzpicture}

